Scalable Pattern Matching in Computation Graphs

Graph rewriting is a popular tool for the optimisation and modification of graph expressions in domains such as compilers, machine learning and quantum computing. The underlying data structures are often port graphs - graphs with labels at edge endpoints. A pre-requisite for graph rewriting is the ability to find graph patterns. We propose a new solution to pattern matching in port graphs. Its novelty lies in the use of a pre-computed data structure that makes the pattern matching runtime complexity independent of the number of patterns. This offers a significant advantage over existing solutions for use cases with large sets of small patterns. Our approach is particularly well-suited for quantum superoptimisation. We provide an implementation and benchmarks showing that our algorithm offers a 20x speedup over current implementations on a dataset of 10000 real world patterns describing quantum circuits.

==> figures/ctstrings.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (76) at (-11.75, 0.5) {};
		\node [style=none] (77) at (-10.375, 0.5) {};
		\node [style=deg2-gate-grey] (78) at (-9.75, 1) {\footnotesize $A$};
		\node [style=none] (98) at (-10.5, 0.475) {$i_2$};
		\node [style=none] (111) at (-11.75, 4) {};
		\node [style=none] (112) at (-10.375, 4) {};
		\node [style=deg2-gate-grey] (113) at (-9.75, 3.5) {\footnotesize $A$};
		\node [style=none] (114) at (-10.5, 3.975) {$i_1$};
		\node [style=deg2-gate-grey] (117) at (-5.75, 3.5) {\footnotesize $A$};
		\node [style=none] (118) at (-4.95, 3.975) {$o_1$};
		\node [style=none] (124) at (-3.675, 3.975) {};
		\node [style=deg1-gate-half] (125) at (-3, 4) {\ \ \footnotesize $B_1$};
		\node [style=none] (127) at (-3.4, 3.975) {$i_1$};
		\node [style=deg2-gate-grey] (129) at (-9.775, -1.425) {\footnotesize $D$};
		\node [style=none] (130) at (-10.5, -1.925) {$i_2$};
		\node [style=none] (133) at (-12.425, -1.925) {};
		\node [style=deg1-gate-half] (134) at (-12.925, -1.9) {{\footnotesize $B_2$}\ \ \ \ };
		\node [style=none] (135) at (-12.425, -1.95) {$o_2$};
		\node [style=deg2-gate-grey] (136) at (-5.75, -1.425) {\footnotesize $D$};
		\node [style=none] (137) at (-4.95, -1.95) {$o_2$};
		\node [style=none] (138) at (-3.65, -1.95) {};
		\node [style=deg2-gate-grey] (139) at (-5.75, 1) {\footnotesize $A$};
		\node [style=none] (140) at (-3.8, 0.475) {};
		\node [style=none] (141) at (-4.95, 0.475) {$o_2$};
		\node [style=deg1-gate] (142) at (0.375, 0.425) {\footnotesize $C_1$};
		\node [style=none] (143) at (-0.8, 0.425) {};
		\node [style=none] (145) at (-1.6, 0.425) {};
		\node [style=none] (147) at (1.175, 0.375) {$o_1$};
		\node [style=none] (148) at (4, 1.55) {};
		\node [style=deg2-gate-grey] (149) at (4.5, 1.05) {\footnotesize $D$};
		\node [style=none] (150) at (3.775, 1.55) {$i_1$};
		\node [style=none] (151) at (5.3, 1.525) {$o_1$};
		\node [style=none] (152) at (6.6, 1.025) {};
		\node [style=none] (153) at (-0.35, 0.425) {$i_1$};
		\node [style=deg1-gate] (154) at (-2.625, 0.475) {\footnotesize $C_2$};
		\node [style=none] (155) at (-1.8, 0.425) {$o_2$};
		\node [style=none] (156) at (-3.35, 0.475) {$i_2$};
		\node [style=none] (158) at (-9.75, 5.25) {\itshape left half};
		\node [style=none] (159) at (-5.6, 5.25) {\itshape right half};
		\node [style=none] (160) at (-7.75, 5.75) {};
		\node [style=none] (161) at (-7.75, -3.1) {};
		\node [style=none] (162) at (-17.15, 3.5) {linear path 1:};
		\node [style=none] (163) at (-17.15, 1) {linear path 2:};
		\node [style=none] (164) at (-17.15, -1.425) {linear path 3:};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge2] (76.center) to (77.center);
		\draw [style=edge1] (111.center) to (112.center);
		\draw [style=edge1, in=180, out=0] (118.center) to (124.center);
		\draw [style=edge3, in=180, out=0, looseness=1.50] (133.center) to (130.center);
		\draw [style=edge3] (137.center) to (138.center);
		\draw [style=edge2, in=0, out=180, looseness=1.25] (140.center) to (141.center);
		\draw [style=edge2, in=180, out=0, looseness=1.75] (147.center) to (150.center);
		\draw [style=edge2] (151.center) to (152.center);
		\draw [style=edge2] (143.center) to (155.center);
		\draw (161.center) to (160.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro-fig.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=deg2-gate] (119) at (-5, 1.75) {\footnotesize $A$};
		\node [style=none] (120) at (-4.2, 2.225) {$o_1$};
		\node [style=none] (121) at (1.575, 0.65) {};
		\node [style=none] (122) at (-4.2, 1.225) {$o_2$};
		\node [style=deg2-gate-grey] (123) at (2.75, 1.025) {\footnotesize $C$};
		\node [style=none] (124) at (1.575, 1.4) {};
		\node [style=none] (125) at (3.775, 0.6) {};
		\node [style=none] (126) at (3.55, 1.35) {$o_1$};
		\node [style=none] (127) at (3.55, 0.6) {$o_2$};
		\node [style=none] (128) at (6.725, 3.5) {};
		\node [style=deg2-gate-grey] (129) at (7.225, 3) {\footnotesize $D$};
		\node [style=none] (130) at (6.5, 2.5) {$i_2$};
		\node [style=none] (131) at (6.5, 3.5) {$i_1$};
		\node [style=none] (132) at (-1.925, 1.55) {};
		\node [style=red-rect] (133) at (-1.25, 1.575) {\footnotesize $B$};
		\node [style=none] (134) at (-0.425, 1.55) {$o_1$};
		\node [style=none] (135) at (-2.025, 1.55) {$i_1$};
		\node [style=none] (136) at (2.025, 1.4) {$i_1$};
		\node [style=none] (137) at (2.025, 0.65) {$i_2$};
		\node [style=none] (138) at (-1.875, -0.75) {};
		\node [style=deg2-gate] (139) at (-1.25, -0.025) {\footnotesize $F$};
		\node [style=none] (140) at (-0.45, 0.45) {$o_1$};
		\node [style=none] (141) at (-0.45, -0.55) {$o_2$};
		\node [style=none] (142) at (-2, -0.55) {$i_2$};
		\node [style=none] (143) at (2.075, -0.55) {};
		\node [style=deg1-gate] (144) at (2.75, -0.525) {\footnotesize $G$};
		\node [style=none] (145) at (1.975, -0.55) {$i_1$};
		\node [style=deg1-gate] (146) at (-5, -0.525) {\footnotesize $E$};
		\node [style=none] (147) at (-4.175, -0.55) {$o_1$};
		\node [style=none] (149) at (-3.625, 13.15) {2.  Fix root (red)};
		\node [style=none] (150) at (-7.525, 13.75) {};
		\node [style=none] (151) at (-7.525, -1.05) {};
		\node [style=none] (157) at (-8.275, 2.95) {\huge$\vdots$};
		\node [style=none] (158) at (17.55, 13.4) {3.  Transform to canonical tree representation};
		\node [style=deg2-gate-grey] (164) at (17.475, 2.525) {\footnotesize $C$};
		\node [style=none] (165) at (16.3, 2.525) {};
		\node [style=none] (167) at (18.275, 3.025) {$i_2$};
		\node [style=red-rect-big] (174) at (13.475, 3.625) {\footnotesize $B$};
		\node [style=none] (175) at (14.3, 3.125) {$o_1$};
		\node [style=none] (176) at (14.275, 3.975) {$i_1$};
		\node [style=none] (177) at (16.75, 2.525) {$i_1$};
		\node [style=deg2-gate-grey] (180) at (21.225, 3.275) {\footnotesize $F$};
		\node [style=none] (182) at (22.025, 2.75) {$o_2$};
		\node [style=none] (183) at (22.025, 3.75) {$i_2$};
		\node [style=deg1-gate] (185) at (25.225, 2.55) {\footnotesize $G$};
		\node [style=none] (186) at (24.45, 2.55) {$i_1$};
		\node [style=deg1-gate] (187) at (25.225, 3.95) {\footnotesize $E$};
		\node [style=none] (188) at (24.55, 3.95) {$o_1$};
		\node [style=none] (208) at (-9.825, 3.5) {};
		\node [style=none] (209) at (-6.575, 4.625) {};
		\node [style=none] (210) at (-9.825, 2) {};
		\node [style=none] (211) at (-6.575, 0.875) {};
		\node [style=none] (222) at (20.475, 3.275) {$o_1$};
		\node [style=none] (227) at (9.475, 13.75) {};
		\node [style=none] (228) at (9.475, -1.05) {};
		\node [style=none] (283) at (7.5, 5.15) {};
		\node [style=none] (284) at (11, 5.125) {};
		\node [style=none] (285) at (7.5, 0.4) {};
		\node [style=none] (286) at (11, 0.375) {};
		\node [style=deg2-gate] (287) at (-21.525, 4) {\footnotesize $A$};
		\node [style=none] (288) at (-20.725, 4.475) {$o_1$};
		\node [style=none] (289) at (-14.95, 2.75) {};
		\node [style=none] (290) at (-20.725, 3.475) {$o_2$};
		\node [style=deg2-gate] (291) at (-13.775, 3.125) {\footnotesize $C$};
		\node [style=none] (292) at (-14.95, 3.5) {};
		\node [style=none] (293) at (-12.75, 2.7) {};
		\node [style=none] (294) at (-12.975, 3.45) {$o_1$};
		\node [style=none] (295) at (-12.975, 2.7) {$o_2$};
		\node [style=none] (296) at (-9.8, 5.75) {};
		\node [style=deg2-gate] (297) at (-9.3, 5.25) {\footnotesize $D$};
		\node [style=none] (298) at (-10.025, 4.75) {$i_2$};
		\node [style=none] (299) at (-10.025, 5.75) {$i_1$};
		\node [style=none] (300) at (-18.45, 3.8) {};
		\node [style=deg1-gate] (301) at (-17.775, 3.825) {\footnotesize $B$};
		\node [style=none] (302) at (-16.95, 3.8) {$o_1$};
		\node [style=none] (303) at (-18.55, 3.8) {$i_1$};
		\node [style=none] (304) at (-14.5, 3.5) {$i_1$};
		\node [style=none] (305) at (-14.5, 2.75) {$i_2$};
		\node [style=none] (306) at (-18.4, 1.5) {};
		\node [style=deg2-gate] (307) at (-17.775, 2) {\footnotesize $F$};
		\node [style=none] (308) at (-16.975, 2.475) {$o_1$};
		\node [style=none] (309) at (-16.975, 1.475) {$o_2$};
		\node [style=none] (310) at (-18.525, 1.475) {$i_2$};
		\node [style=none] (311) at (-14.45, 1.3) {};
		\node [style=deg1-gate] (312) at (-13.775, 1.325) {\footnotesize $G$};
		\node [style=none] (313) at (-14.55, 1.3) {$i_1$};
		\node [style=deg1-gate] (314) at (-21.525, 1.325) {\footnotesize $E$};
		\node [style=none] (315) at (-20.7, 1.3) {$o_1$};
		\node [style=none] (316) at (-19.525, 13.15) {1.  Input pattern};
		\node [style=none] (318) at (-22.825, 9.5) {};
		\node [style=none] (319) at (26.75, 9.5) {};
		\node [style=none] (322) at (-10.925, 11.9) {};
		\node [style=deg2-gate] (324) at (-9.75, 12.275) {\footnotesize $C$};
		\node [style=none] (325) at (-10.925, 12.65) {};
		\node [style=none] (326) at (-8.725, 11.85) {};
		\node [style=none] (327) at (-8.95, 12.6) {$o_1$};
		\node [style=none] (328) at (-8.95, 11.85) {$o_2$};
		\node [style=deg1-gate] (334) at (-13.75, 12.975) {\footnotesize $B$};
		\node [style=none] (335) at (-12.925, 12.95) {$o_1$};
		\node [style=none] (337) at (-10.475, 12.65) {$i_1$};
		\node [style=none] (338) at (-10.475, 11.9) {$i_2$};
		\node [style=none] (339) at (-14.375, 10.65) {};
		\node [style=deg2-gate] (340) at (-13.75, 11.15) {\footnotesize $F$};
		\node [style=none] (341) at (-12.95, 11.625) {$o_1$};
		\node [style=none] (342) at (-12.95, 10.625) {$o_2$};
		\node [style=none] (343) at (-14.5, 10.625) {$i_2$};
		\node [style=none] (344) at (-10.425, 10.45) {};
		\node [style=deg1-gate] (345) at (-9.75, 10.475) {\footnotesize $G$};
		\node [style=none] (346) at (-10.525, 10.45) {$i_1$};
		\node [style=deg1-gate] (347) at (-17.5, 10.65) {\footnotesize $E$};
		\node [style=none] (348) at (-16.675, 10.625) {$o_1$};
		\node [style=none] (394) at (6.075, 11.9) {};
		\node [style=deg2-gate-grey] (396) at (7.25, 12.275) {\footnotesize $C$};
		\node [style=none] (397) at (6.075, 12.65) {};
		\node [style=none] (398) at (8.275, 11.85) {};
		\node [style=none] (399) at (8.05, 12.6) {$o_1$};
		\node [style=none] (400) at (8.05, 11.85) {$o_2$};
		\node [style=red-rect] (402) at (3.25, 12.975) {\footnotesize $B$};
		\node [style=none] (403) at (4.075, 12.95) {$o_1$};
		\node [style=none] (405) at (6.525, 12.65) {$i_1$};
		\node [style=none] (406) at (6.525, 11.9) {$i_2$};
		\node [style=none] (407) at (2.625, 10.65) {};
		\node [style=deg2-gate-grey] (408) at (3.25, 11.15) {\footnotesize $F$};
		\node [style=none] (409) at (4.05, 11.625) {$o_1$};
		\node [style=none] (410) at (4.05, 10.625) {$o_2$};
		\node [style=none] (411) at (2.5, 10.625) {$i_2$};
		\node [style=none] (412) at (6.575, 10.45) {};
		\node [style=deg1-gate] (413) at (7.25, 10.475) {\footnotesize $G$};
		\node [style=none] (414) at (6.475, 10.45) {$i_1$};
		\node [style=deg1-gate] (415) at (-0.5, 10.65) {\footnotesize $E$};
		\node [style=none] (416) at (0.325, 10.625) {$o_1$};
		\node [style=deg1-gate-grey] (441) at (17.525, 11.025) {\footnotesize $C$};
		\node [style=none] (442) at (16.35, 11.025) {};
		\node [style=none] (443) at (18.325, 11.025) {$i_2$};
		\node [style=red-rect-big] (445) at (13.525, 11.475) {\footnotesize $B$};
		\node [style=none] (446) at (14.35, 11.025) {$o_1$};
		\node [style=none] (447) at (14.325, 11.875) {$i_1$};
		\node [style=none] (448) at (16.8, 11.025) {$i_1$};
		\node [style=deg2-gate-grey] (449) at (21.275, 11.025) {\footnotesize $F$};
		\node [style=none] (450) at (22.075, 10.5) {$o_2$};
		\node [style=none] (451) at (22.075, 11.5) {$i_2$};
		\node [style=deg1-gate] (452) at (25.275, 10.325) {\footnotesize $G$};
		\node [style=none] (453) at (24.5, 10.3) {$i_1$};
		\node [style=deg1-gate] (454) at (25.275, 11.725) {\footnotesize $E$};
		\node [style=none] (455) at (24.6, 11.7) {$o_1$};
		\node [style=none] (456) at (20.525, 11.025) {$o_1$};
		\node [style=none] (476) at (-17.25, 8.15) {1.  Subject graph (width $w = 4$)};
		\node [style=none] (477) at (-1.75, 8.5) {2.  Enumerate all roots (red)};
		\node [style=none] (478) at (16.15, 8.5) {3. Transform to tree representation};
		\node [style=none] (479) at (-0.25, 7.65) {and anchor sets for $w=3$ (grey)};
		\node [style=none] (480) at (13.25, 0.5) {\large$\cdots$};
		\node [style=deg1-gate] (481) at (17.475, 4.1) {\footnotesize $A$};
		\node [style=none] (482) at (16.3, 4.1) {};
		\node [style=none] (484) at (16.75, 4.1) {$o_2$};
		\node [style=none] (485) at (-2, 12.15) {and anchor set (grey)};
		\node [style=none] (486) at (17.2, 7.65) {and find all pattern tree embeddings};
		\node [style=none] (487) at (-19.075, 12.15) {(width $w$ = 3)};
		\node [style=deg2-gate] (488) at (-5, 5.8) {\footnotesize $A$};
		\node [style=none] (489) at (-4.2, 6.275) {$o_1$};
		\node [style=none] (490) at (1.575, 4.7) {};
		\node [style=none] (491) at (-4.2, 5.275) {$o_2$};
		\node [style=deg2-gate-grey] (492) at (2.75, 5.075) {\footnotesize $C$};
		\node [style=none] (493) at (1.575, 5.45) {};
		\node [style=none] (494) at (3.775, 4.65) {};
		\node [style=none] (495) at (3.55, 5.4) {$o_1$};
		\node [style=none] (496) at (3.55, 4.65) {$o_2$};
		\node [style=none] (497) at (6.725, 7.55) {};
		\node [style=deg2-gate] (498) at (7.225, 7.05) {\footnotesize $D$};
		\node [style=none] (499) at (6.5, 6.55) {$i_2$};
		\node [style=none] (500) at (6.5, 7.55) {$i_1$};
		\node [style=none] (501) at (-1.925, 5.6) {};
		\node [style=red-rect] (502) at (-1.25, 5.625) {\footnotesize $B$};
		\node [style=none] (503) at (-0.425, 5.6) {$o_1$};
		\node [style=none] (504) at (-2.025, 5.6) {$i_1$};
		\node [style=none] (505) at (2.025, 5.45) {$i_1$};
		\node [style=none] (506) at (2.025, 4.7) {$i_2$};
		\node [style=none] (507) at (-1.875, 3.3) {};
		\node [style=deg2-gate-grey] (508) at (-1.25, 4.025) {\footnotesize $F$};
		\node [style=none] (509) at (-0.45, 4.5) {$o_1$};
		\node [style=none] (510) at (-0.45, 3.5) {$o_2$};
		\node [style=none] (511) at (-2, 3.5) {$i_2$};
		\node [style=none] (512) at (2.075, 3.5) {};
		\node [style=deg1-gate] (513) at (2.75, 3.525) {\footnotesize $G$};
		\node [style=none] (514) at (1.975, 3.5) {$i_1$};
		\node [style=deg1-gate] (515) at (-5, 3.525) {\footnotesize $E$};
		\node [style=none] (516) at (-4.175, 3.5) {$o_1$};
		\node [style=none] (517) at (11.75, 4) {};
		\node [style=none] (518) at (12.5, 5) {};
		\node [style=none] (519) at (14.45, 5) {};
		\node [style=none] (520) at (15.25, 4) {};
		\node [style=none] (521) at (17.25, 3.6) {};
		\node [style=none] (522) at (18.925, 3.625) {};
		\node [style=none] (523) at (20.275, 4.65) {};
		\node [style=none] (524) at (26, 4.75) {};
		\node [style=none] (525) at (26.975, 3.5) {};
		\node [style=none] (526) at (26.75, 2) {};
		\node [style=none] (527) at (23.75, 2.075) {};
		\node [style=none] (528) at (20.75, 2.075) {};
		\node [style=none] (529) at (17, 1) {};
		\node [style=none] (530) at (14, 1.9) {};
		\node [style=none] (531) at (12.075, 2.25) {};
		\node [style=none] (532) at (23, 9.75) {};
		\node [style=none] (533) at (25.5, 5.25) {};
		\node [style=none] (534) at (18.275, 2.025) {$o_1$};
		\node [style=deg1-gate] (535) at (21.25, 1.475) {\footnotesize $D$};
		\node [style=none] (536) at (20.475, 1.475) {$i_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black, in=180, out=0, looseness=1.50] (126.center) to (131.center);
		\draw [style=black, in=180, out=0] (122.center) to (135.center);
		\draw [style=black, in=180, out=0] (134.center) to (124.center);
		\draw [style=black, in=180, out=0] (140.center) to (121.center);
		\draw [style=black, in=180, out=0] (120.center) to (130.center);
		\draw [style=black, in=180, out=0] (141.center) to (145.center);
		\draw [style=black, in=180, out=0] (147.center) to (142.center);
		\draw (150.center) to (151.center);
		\draw [style=black, in=180, out=0] (175.center) to (165.center);
		\draw [style=black, in=180, out=0] (182.center) to (186.center);
		\draw [style=arrow, in=210, out=0] (208.center) to (209.center);
		\draw [style=arrow, in=-210, out=0] (210.center) to (211.center);
		\draw [style=black] (167.center) to (222.center);
		\draw [style=black, in=180, out=0, looseness=1.25] (183.center) to (188.center);
		\draw (227.center) to (228.center);
		\draw [style=arrow, in=150, out=30] (283.center) to (284.center);
		\draw [style=arrow, in=210, out=-30] (285.center) to (286.center);
		\draw [style=black, in=180, out=0, looseness=1.50] (294.center) to (299.center);
		\draw [style=black, in=180, out=0] (290.center) to (303.center);
		\draw [style=black, in=180, out=0] (302.center) to (292.center);
		\draw [style=black, in=180, out=0] (308.center) to (289.center);
		\draw [style=black, in=180, out=0] (288.center) to (298.center);
		\draw [style=black, in=180, out=0] (309.center) to (313.center);
		\draw [style=black, in=180, out=0] (315.center) to (310.center);
		\draw [style=dashredZ] (318.center) to (319.center);
		\draw [style=black, in=180, out=0] (335.center) to (325.center);
		\draw [style=black, in=180, out=0] (341.center) to (322.center);
		\draw [style=black, in=180, out=0] (342.center) to (346.center);
		\draw [style=black, in=180, out=0] (348.center) to (343.center);
		\draw [style=black, in=180, out=0] (403.center) to (397.center);
		\draw [style=black, in=180, out=0] (409.center) to (394.center);
		\draw [style=black, in=180, out=0] (410.center) to (414.center);
		\draw [style=black, in=180, out=0] (416.center) to (411.center);
		\draw [style=black, in=180, out=0] (446.center) to (442.center);
		\draw [style=black, in=180, out=0] (450.center) to (453.center);
		\draw [style=black] (443.center) to (456.center);
		\draw [style=black, in=180, out=0, looseness=1.25] (451.center) to (455.center);
		\draw [style=black, in=180, out=0] (176.center) to (482.center);
		\draw [style=black, in=180, out=0, looseness=1.50] (495.center) to (500.center);
		\draw [style=black, in=180, out=0] (491.center) to (504.center);
		\draw [style=black, in=180, out=0] (503.center) to (493.center);
		\draw [style=black, in=180, out=0] (509.center) to (490.center);
		\draw [style=black, in=180, out=0] (489.center) to (499.center);
		\draw [style=black, in=180, out=0] (510.center) to (514.center);
		\draw [style=black, in=180, out=0] (516.center) to (511.center);
		\draw [style=dottedzz, in=210, out=60] (517.center) to (518.center);
		\draw [style=dottedzz, in=165, out=15, looseness=1.25] (518.center) to (519.center);
		\draw [style=dottedzz, in=135, out=-15] (519.center) to (520.center);
		\draw [style=dottedzz, in=180, out=-45] (520.center) to (521.center);
		\draw [style=dottedzz] (521.center) to (522.center);
		\draw [style=dottedzz, in=195, out=0] (522.center) to (523.center);
		\draw [style=dottedzz, in=165, out=15, looseness=0.50] (523.center) to (524.center);
		\draw [style=dottedzz, in=90, out=-15] (524.center) to (525.center);
		\draw [style=dottedzz, in=45, out=-75] (525.center) to (526.center);
		\draw [style=dottedzz, in=0, out=-150] (526.center) to (527.center);
		\draw [style=dottedzz, in=360, out=180] (527.center) to (528.center);
		\draw [style=dottedzz, in=360, out=180, looseness=1.50] (528.center) to (529.center);
		\draw [style=dottedzz, in=135, out=-105] (517.center) to (531.center);
		\draw [style=dottedzz, in=180, out=-30] (531.center) to (530.center);
		\draw [style=dottedzz, in=180, out=0, looseness=0.75] (530.center) to (529.center);
		\draw [style=new edge style 0, in=90, out=-30] (532.center) to (533.center);
		\draw [style=black, in=180, out=0] (534.center) to (536.center);
	\end{pgfonlayer}
\end{tikzpicture}

